A Communication- and Memory-Aware Model for Load Balancing Tasks

While load balancing in distributed-memory computing has been well-studied, we present an innovative approach to this problem: a unified, reduced-order model that combines three key components to describe "work" in a distributed system: computation, communication, and memory. Our model enables an optimizer to explore complex tradeoffs in task placement, such as increased parallelism at the expense of data replication, which increases memory usage. We propose a fully distributed, heuristic-based load balancing optimization algorithm, and demonstrate that it quickly finds close-to-optimal solutions. We formalize the complex optimization problem as a mixed-integer linear program, and compare it to our strategy. Finally, we show that when applied to an electromagnetics code, our approach obtains up to 2.3x speedups for the imbalanced execution.

==> ccm-lb-segment-1.tex <==
\begin{lstlisting}
info_known = dict() /* rank-local peer network info */

def ComputeCCM(rank, add_tasks = [], remove_tasks = []):
    /* apply update formulae to compute new work with add_tasks added and remove_tasks removed from rank */

def FindBestCCM(rank, peer):
  best_work_diff = -inf
  work_r, work_p = ComputeCCM(rank), ComputeCCM(peer)
  max_work = max(work_r, work_p)
  for c_r in getClusters(rank):
    for c_p in getClusters(peer):
      work_r_after = ComputeCCM(rank, c_p, c_r)
      work_p_after = ComputeCCM(peer, c_r, c_p)
      max_work_after = max(work_r_after, work_p_after)
      work_diff = max_work - max_work_after
      if work_diff > 0:|\label{alg:config_is_better}|
        best_work_diff = max(best_work_diff, work_diff)
  return best_work_diff

def TryTransfer(rank, peer):
  best_work_diff = FindBestCCM(rank, peer)|\label{alg:call_best_ccm}|
  if best_work_diff > 0:
    /* perform task transfers for best_work_diff */

def BuildPeerNetwork(k_rounds, fanout):
  info_known.clear()
  info_known[rank] = /*information from this rank*/
  def spreadInfo(cur_round, new_info):
    info_known[a] = b for a,b in new_info
    if cur_round < k_rounds:|\label{alg:line:round_compare}|
      for f in fanout:
        p = /* generate random peer */
        send(spreadInfo, @p, cur_round+1, info_known)
  spreadInfo(1, nil)
  return info_known.keys()

def CCM_LB(n_iter, k_rounds, fanout, rank):
  for i in n_iter:
    peers = BuildPeerNetwork(k_rounds, fanout)|\label{alg:build_neighborhood}|
    for p in peers:
      work_list.append(FindBestCCM(rank,p),p)|\label{alg:apply_criterion}|
    for (work, peer) in sort(work_list):
      has_lock = TryLock(peer)|\label{alg:try_lock}|
      if has_lock:
        if IsLocked(rank) and GetLockingRank(rank) <= peer:|\label{alg:lock_cycle_avoid}|
          Unlock(peer)
          work_list.append((work, peer))
        else:
          while IsLocked(rank): pass /* wait to be unlocked */
          @when recvUpdate(peer_info):
              info_known[peer] = peer_info /* update */
              TryTransfer(rank, peer)
              Unlock(peer)
\end{lstlisting}

